Interior point methods can exploit structure of convex piecewise linear functions with application in radiation therapy

Auxiliary variables are often used to model a convex piecewise linear function in the framework of linear optimization. This work shows that such variables yield a block diagonal plus low rank structure in the reduced KKT system of the dual problem. We show how the structure can be detected efficiently, and derive the linear algebra formulas for an interior point method which exploit such structure. The structure is detected in 36% of the cases in Netlib. Numerical results on the inverse planning problem in radiation therapy show an order of magnitude speed-up compared to the state-of-the-art interior point solver CPLEX, and considerable improvements in dose distribution compared to current algorithms.

==> (inline-0) <==
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.07 & 0.09\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCRico above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $3.4\cdot 10^{-2}$ & 74.19 & 69.42\\
Minimize maximum dose CTV Intermediate 10 mm & $2.6\cdot 10^{-3}$ & 74.95 & 69.49\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.7\cdot 10^{-1}$ & 58.88 & 56.59\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $5.2\cdot 10^{-3}$ & 74.52 & 69.32\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $8.5\cdot 10^{-2}$ & 58.68 & 55.93\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $8.3\cdot 10^{-3}$ & 54.22 & 48.80\\
Robust minimize mean dose Parotid (L) & $1.2\cdot 10^{-9}$ & 0.36 & 0.28\\
Robust minimize mean dose Parotid (R) & $3.3\cdot 10^{-1}$ & 12.52 & 11.08\\
Robust minimize mean dose SMG (L) & $5.8\cdot 10^{-2}$ & 8.60 & 8.31\\
Robust minimize mean dose SMG (R) & $4.0\cdot 10^{-2}$ & 31.02 & 29.20\\
Minimize maximum dose Spinal Cord & $1.6\cdot 10^{-3}$ & 22.72 & 23.53\\
Minimize maximum dose Brainstem & $7.3\cdot 10^{-6}$ & 16.99 & 19.82\\
Robust minimize mean dose SCM & $1.3\cdot 10^{-2}$ & 38.62 & 36.66\\
Robust minimize mean dose MCM & $1.3\cdot 10^{-2}$ & 12.24 & 11.09\\
Robust minimize mean dose MCI & $3.0\cdot 10^{-2}$ & 8.61 & 7.37\\
Robust minimize mean dose MCRico & $1.8\cdot 10^{-2}$ & 2.50 & 2.02\\
Robust minimize mean dose Oesophagus & $4.0\cdot 10^{-2}$ & 2.53 & 1.85\\
Robust minimize mean dose Larynx & $3.1\cdot 10^{-2}$ & 8.53 & 7.28\\
Robust minimize mean dose Oral Cavity & $9.1\cdot 10^{-3}$ & 17.36 & 16.32\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.7\cdot 10^{-4}$ & 50.66 & 49.68\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.0\cdot 10^{-3}$ & 34.35 & 33.59\\
Minimize mean dose CTV Combined Ring 10-15 mm & $7.6\cdot 10^{-4}$ & 16.22 & 15.38\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $7.1\cdot 10^{-4}$ & 47.32 & 48.58\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.5\cdot 10^{-6}$ & 8.41 & 7.86\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $7.1\cdot 10^{-4}$ & 40.69 & 43.20\\
Minimize mean dose CTV Combined Ring 25-35 mm & $6.4\cdot 10^{-3}$ & 4.33 & 3.95\\
Minimize monitor units & $7.3\cdot 10^{-7}$ & $3.6\cdot 10^{5}$ & $3.4\cdot 10^{5}$\\
Objective value & & 32.19 & 30.34\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.03 & 0.06\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.11 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.05 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Robust minimize maximum dose CTV High & $9.6\cdot 10^{-2}$ & 75.55 & 69.31\\
Minimize maximum dose CTV Intermediate 10 mm & $8.4\cdot 10^{-3}$ & 75.43 & 68.45\\
Minimize maximum dose CTV Low Shrunk 10 mm & $4.0\cdot 10^{-1}$ & 64.42 & 56.10\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.0\cdot 10^{-2}$ & 76.41 & 69.44\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $3.2\cdot 10^{-2}$ & 62.70 & 56.32\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $5.4\cdot 10^{-3}$ & 52.75 & 46.65\\
Robust minimize mean dose Parotid (L) & $1.1\cdot 10^{-2}$ & 30.63 & 27.90\\
Robust minimize mean dose Parotid (R) & $2.1\cdot 10^{-2}$ & 26.94 & 22.39\\
Robust minimize mean dose SMG (L) & $6.9\cdot 10^{-3}$ & 61.67 & 59.51\\
Robust minimize mean dose SMG (R) & $6.2\cdot 10^{-3}$ & 62.18 & 59.74\\
Minimize maximum dose Spinal Cord & $4.9\cdot 10^{-4}$ & 27.64 & 21.59\\
Minimize maximum dose Brainstem & $4.0\cdot 10^{-9}$ & 9.77 & 7.82\\
Robust minimize mean dose SCM & $5.7\cdot 10^{-3}$ & 59.03 & 58.49\\
Robust minimize mean dose MCM & $4.9\cdot 10^{-3}$ & 57.27 & 54.62\\
Robust minimize mean dose MCI & $1.9\cdot 10^{-2}$ & 27.93 & 23.57\\
Robust minimize mean dose MCP & $8.9\cdot 10^{-2}$ & 9.58 & 7.32\\
Robust minimize mean dose Oesophagus & $1.2\cdot 10^{-1}$ & 5.98 & 4.93\\
Robust minimize mean dose Larynx & $6.3\cdot 10^{-2}$ & 32.51 & 29.87\\
Robust minimize mean dose Oral Cavity & $2.0\cdot 10^{-2}$ & 35.54 & 33.22\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $9.9\cdot 10^{-3}$ & 56.79 & 54.64\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.0\cdot 10^{-4}$ & 37.69 & 35.02\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.2\cdot 10^{-2}$ & 20.09 & 17.68\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.9\cdot 10^{-3}$ & 42.26 & 35.56\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.9\cdot 10^{-3}$ & 10.48 & 8.82\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $1.3\cdot 10^{-2}$ & 33.93 & 25.08\\
Minimize mean dose CTV Combined Ring 25-35 mm & $2.8\cdot 10^{-2}$ & 5.24 & 4.35\\
Minimize monitor units & $1.8\cdot 10^{-7}$ & $7.5\cdot 10^{5}$ & $7.3\cdot 10^{5}$\\
Objective value & & 46.12 & 40.74\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.02 & 0.05\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $1.2\cdot 10^{-1}$ & 74.06 & 68.77\\
Minimize maximum dose CTV Intermediate 10 mm & $8.4\cdot 10^{-4}$ & 77.02 & 69.48\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.8\cdot 10^{-1}$ & 62.49 & 56.32\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.8\cdot 10^{-2}$ & 74.85 & 68.28\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $5.8\cdot 10^{-2}$ & 63.80 & 56.23\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $6.5\cdot 10^{-3}$ & 53.63 & 47.37\\
Robust minimize mean dose Parotid (L) & $1.9\cdot 10^{-1}$ & 11.20 & 9.50\\
Robust minimize mean dose Parotid (R) & $1.1\cdot 10^{-1}$ & 16.28 & 13.84\\
Robust minimize mean dose SMG (L) & $4.5\cdot 10^{-2}$ & 29.16 & 25.92\\
Robust minimize mean dose SMG (R) & $1.1\cdot 10^{-3}$ & 64.09 & 61.12\\
Minimize maximum dose Spinal Cord & $4.1\cdot 10^{-3}$ & 25.33 & 19.33\\
Minimize maximum dose Brainstem & $9.0\cdot 10^{-8}$ & 23.01 & 19.91\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.5\cdot 10^{-3}$ & 56.64 & 54.10\\
Minimize mean dose CTV Combined Ring 0-10 mm & $4.7\cdot 10^{-3}$ & 41.62 & 38.59\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.0\cdot 10^{-2}$ & 21.71 & 18.34\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.7\cdot 10^{-3}$ & 42.08 & 34.43\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.6\cdot 10^{-2}$ & 10.54 & 8.10\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $1.1\cdot 10^{-2}$ & 28.17 & 22.84\\
Minimize mean dose CTV Combined Ring 25-35 mm & $2.2\cdot 10^{-3}$ & 5.15 & 3.71\\
Minimize monitor units & $7.0\cdot 10^{-7}$ & $8.6\cdot 10^{5}$ & $8.0\cdot 10^{5}$\\
Objective value & & 46.32 & 41.64\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $1.4\cdot 10^{-2}$ & 76.79 & 69.74\\
Minimize maximum dose CTV Intermediate 10 mm & $1.4\cdot 10^{-3}$ & 77.04 & 69.61\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.6\cdot 10^{-1}$ & 59.71 & 56.03\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $4.3\cdot 10^{-3}$ & 77.55 & 69.67\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.4\cdot 10^{-2}$ & 61.03 & 56.29\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $9.6\cdot 10^{-4}$ & 55.90 & 51.59\\
Robust minimize mean dose Parotid (L) & $8.1\cdot 10^{-11}$ & 1.13 & 0.62\\
Robust minimize mean dose Parotid (R) & $3.7\cdot 10^{-1}$ & 12.00 & 11.00\\
Robust minimize mean dose SMG (L) & $8.6\cdot 10^{-2}$ & 1.51 & 2.02\\
Robust minimize mean dose SMG (R) & $5.6\cdot 10^{-2}$ & 21.00 & 19.83\\
Minimize maximum dose Spinal Cord & $9.7\cdot 10^{-4}$ & 19.64 & 20.74\\
Minimize maximum dose Brainstem & $7.7\cdot 10^{-5}$ & 16.59 & 22.19\\
Robust minimize mean dose SCM & $9.5\cdot 10^{-3}$ & 19.20 & 19.83\\
Robust minimize mean dose MCM & $6.5\cdot 10^{-3}$ & 8.75 & 8.03\\
Robust minimize mean dose MCI & $1.6\cdot 10^{-2}$ & 4.84 & 4.15\\
Robust minimize mean dose MCP & $7.6\cdot 10^{-11}$ & 0.76 & 0.68\\
Robust minimize mean dose Oesophagus & $2.8\cdot 10^{-2}$ & 1.32 & 1.10\\
Robust minimize mean dose Larynx & $1.1\cdot 10^{-2}$ & 12.59 & 12.45\\
Robust minimize mean dose Oral Cavity & $1.0\cdot 10^{-2}$ & 6.55 & 6.11\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $1.3\cdot 10^{-6}$ & 51.95 & 49.91\\
Minimize mean dose CTV Combined Ring 0-10 mm & $1.5\cdot 10^{-5}$ & 35.98 & 35.44\\
Minimize mean dose CTV Combined Ring 10-15 mm & $5.1\cdot 10^{-6}$ & 18.06 & 17.76\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $4.1\cdot 10^{-4}$ & 45.96 & 46.78\\
Minimize mean dose CTV Combined Ring 15-25 mm & $4.6\cdot 10^{-8}$ & 8.56 & 7.76\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $4.6\cdot 10^{-5}$ & 36.60 & 36.78\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.0\cdot 10^{-4}$ & 4.42 & 3.64\\
Minimize monitor units & $2.6\cdot 10^{-7}$ & $3.1\cdot 10^{5}$ & $3.1\cdot 10^{5}$\\
Objective value & & 30.76 & 28.78\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.09\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $2.7\cdot 10^{-1}$ & 72.27 & 69.11\\
Minimize maximum dose CTV Intermediate 10 mm & $5.7\cdot 10^{-3}$ & 72.09 & 69.18\\
Minimize maximum dose CTV Low Shrunk 10 mm & $5.4\cdot 10^{-2}$ & 68.27 & 56.22\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $5.0\cdot 10^{-2}$ & 73.64 & 69.13\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.8\cdot 10^{-2}$ & 67.91 & 57.12\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $5.7\cdot 10^{-4}$ & 63.27 & 53.92\\
Robust minimize mean dose Parotid (L) & $1.1\cdot 10^{-10}$ & 0.04 & 0.02\\
Robust minimize mean dose Parotid (R) & $3.9\cdot 10^{-1}$ & 16.59 & 15.77\\
Robust minimize mean dose SMG (L) & $4.7\cdot 10^{-2}$ & 14.89 & 12.99\\
Robust minimize mean dose SMG (R) & $5.5\cdot 10^{-3}$ & 63.14 & 60.07\\
Minimize maximum dose Spinal Cord & $3.2\cdot 10^{-3}$ & 28.32 & 21.66\\
Minimize maximum dose Brainstem & $6.6\cdot 10^{-4}$ & 20.06 & 20.39\\
Robust minimize mean dose SCM & $5.0\cdot 10^{-3}$ & 47.73 & 40.97\\
Robust minimize mean dose MCM & $1.1\cdot 10^{-2}$ & 37.76 & 32.04\\
Robust minimize mean dose MCI & $1.5\cdot 10^{-2}$ & 7.90 & 6.25\\
Robust minimize mean dose MCP & $6.2\cdot 10^{-2}$ & 1.16 & 0.77\\
Robust minimize mean dose Oesophagus & $1.9\cdot 10^{-2}$ & 3.01 & 1.96\\
Robust minimize mean dose Larynx & $2.0\cdot 10^{-2}$ & 10.79 & 8.78\\
Robust minimize mean dose Oral Cavity & $5.6\cdot 10^{-3}$ & 24.42 & 22.95\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $5.2\cdot 10^{-5}$ & 55.68 & 54.59\\
Minimize mean dose CTV Combined Ring 0-10 mm & $1.9\cdot 10^{-6}$ & 38.58 & 35.15\\
Minimize mean dose CTV Combined Ring 10-15 mm & $2.3\cdot 10^{-5}$ & 20.35 & 17.52\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.5\cdot 10^{-4}$ & 58.20 & 42.88\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.6\cdot 10^{-7}$ & 11.41 & 9.54\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $2.7\cdot 10^{-4}$ & 43.31 & 34.57\\
Minimize mean dose CTV Combined Ring 25-35 mm & $3.6\cdot 10^{-7}$ & 6.21 & 5.14\\
Minimize monitor units & $3.2\cdot 10^{-7}$ & $4.9\cdot 10^{5}$ & $4.4\cdot 10^{5}$\\
Objective value & & 38.70 & 35.93\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.03 & 0.08\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Robust minimize maximum dose CTV High & $1.1\cdot 10^{-1}$ & 77.64 & 69.64\\
Minimize maximum dose CTV Intermediate 10 mm & $4.1\cdot 10^{-3}$ & 76.09 & 69.44\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.0\cdot 10^{-1}$ & 67.10 & 56.54\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.6\cdot 10^{-2}$ & 77.19 & 69.36\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $4.0\cdot 10^{-2}$ & 66.94 & 56.53\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.4\cdot 10^{-3}$ & 57.17 & 49.26\\
Robust minimize mean dose Parotid (L) & $9.0\cdot 10^{-2}$ & 7.91 & 6.14\\
Robust minimize mean dose Parotid (R) & $6.2\cdot 10^{-2}$ & 16.28 & 14.00\\
Robust minimize mean dose SMG (L) & $7.0\cdot 10^{-2}$ & 35.47 & 31.48\\
Robust minimize mean dose SMG (R) & $5.8\cdot 10^{-3}$ & 63.79 & 61.76\\
Minimize maximum dose Spinal Cord & $3.0\cdot 10^{-3}$ & 22.62 & 22.64\\
Minimize maximum dose Brainstem & $1.7\cdot 10^{-3}$ & 20.52 & 22.80\\
Robust minimize mean dose SCM & $1.0\cdot 10^{-2}$ & 54.93 & 53.07\\
Robust minimize mean dose MCM & $1.3\cdot 10^{-2}$ & 45.75 & 45.98\\
Robust minimize mean dose MCI & $5.3\cdot 10^{-2}$ & 8.86 & 6.80\\
Robust minimize mean dose MCP & $6.1\cdot 10^{-2}$ & 4.07 & 3.49\\
Robust minimize mean dose Oesophagus & $5.1\cdot 10^{-2}$ & 1.74 & 1.33\\
Robust minimize mean dose Larynx & $5.7\cdot 10^{-2}$ & 26.35 & 23.37\\
Robust minimize mean dose Oral Cavity & $2.3\cdot 10^{-2}$ & 31.74 & 28.83\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.1\cdot 10^{-3}$ & 56.31 & 53.22\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.3\cdot 10^{-3}$ & 41.11 & 37.90\\
Minimize mean dose CTV Combined Ring 10-15 mm & $8.9\cdot 10^{-8}$ & 22.38 & 20.11\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $6.4\cdot 10^{-3}$ & 45.62 & 37.59\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.8\cdot 10^{-5}$ & 12.23 & 10.59\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $5.7\cdot 10^{-3}$ & 35.43 & 31.40\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.9\cdot 10^{-3}$ & 6.56 & 5.69\\
Minimize monitor units & $1.2\cdot 10^{-6}$ & $9.4\cdot 10^{5}$ & $8.2\cdot 10^{5}$\\
Objective value & & 44.26 & 38.35\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.09 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.05 & 0.08\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $6.9\cdot 10^{-2}$ & 73.00 & 69.28\\
Minimize maximum dose CTV Intermediate 10 mm & $6.3\cdot 10^{-4}$ & 73.81 & 69.10\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.7\cdot 10^{-1}$ & 61.02 & 56.52\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.1\cdot 10^{-2}$ & 73.06 & 69.21\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $6.3\cdot 10^{-2}$ & 61.19 & 56.35\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $8.3\cdot 10^{-3}$ & 54.04 & 48.15\\
Robust minimize mean dose Parotid (L) & $5.1\cdot 10^{-2}$ & 17.42 & 15.79\\
Robust minimize mean dose Parotid (R) & $5.2\cdot 10^{-2}$ & 24.77 & 23.45\\
Robust minimize mean dose SMG (L) & $1.7\cdot 10^{-1}$ & 10.99 & 9.98\\
Robust minimize mean dose SMG (R) & $1.4\cdot 10^{-2}$ & 62.03 & 59.77\\
Minimize maximum dose Spinal Cord & $3.1\cdot 10^{-2}$ & 18.61 & 13.84\\
Minimize maximum dose Brainstem & $9.6\cdot 10^{-8}$ & 15.03 & 15.21\\
Robust minimize mean dose SCM & $7.6\cdot 10^{-4}$ & 56.13 & 54.07\\
Robust minimize mean dose MCM & $1.5\cdot 10^{-2}$ & 39.59 & 35.23\\
Robust minimize mean dose MCI & $2.8\cdot 10^{-2}$ & 15.55 & 13.30\\
Robust minimize mean dose MCP & $2.6\cdot 10^{-2}$ & 8.28 & 7.26\\
Robust minimize mean dose Oesophagus & $3.0\cdot 10^{-2}$ & 5.61 & 4.72\\
Robust minimize mean dose Larynx & $3.9\cdot 10^{-2}$ & 18.14 & 15.63\\
Robust minimize mean dose Oral Cavity & $1.3\cdot 10^{-2}$ & 28.47 & 25.55\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $1.1\cdot 10^{-3}$ & 55.30 & 54.27\\
Minimize mean dose CTV Combined Ring 0-10 mm & $1.6\cdot 10^{-3}$ & 39.52 & 38.26\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.4\cdot 10^{-4}$ & 20.91 & 19.49\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $1.7\cdot 10^{-3}$ & 47.82 & 42.41\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.3\cdot 10^{-3}$ & 11.38 & 9.92\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $5.7\cdot 10^{-3}$ & 40.11 & 34.81\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.2\cdot 10^{-5}$ & 6.32 & 5.28\\
Minimize monitor units & $1.2\cdot 10^{-6}$ & $7.0\cdot 10^{5}$ & $6.7\cdot 10^{5}$\\
Objective value & & 42.12 & 38.89\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCRico above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $7.8\cdot 10^{-2}$ & 70.26 & 68.98\\
Minimize maximum dose CTV Intermediate 10 mm & $3.9\cdot 10^{-4}$ & 70.31 & 69.43\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.5\cdot 10^{-1}$ & 60.25 & 56.32\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.2\cdot 10^{-2}$ & 70.23 & 69.06\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $3.8\cdot 10^{-2}$ & 61.53 & 56.28\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.7\cdot 10^{-3}$ & 57.45 & 49.66\\
Robust minimize mean dose Parotid (L) & $3.0\cdot 10^{-10}$ & 0.11 & 0.03\\
Robust minimize mean dose Parotid (R) & $3.6\cdot 10^{-1}$ & 9.78 & 9.37\\
Robust minimize mean dose SMG (L) & $6.3\cdot 10^{-2}$ & 5.40 & 6.02\\
Robust minimize mean dose SMG (R) & $3.8\cdot 10^{-2}$ & 39.47 & 37.96\\
Minimize maximum dose Spinal Cord & $5.1\cdot 10^{-3}$ & 18.71 & 21.39\\
Minimize maximum dose Brainstem & $4.5\cdot 10^{-8}$ & 6.45 & 8.02\\
Robust minimize mean dose SCM & $7.4\cdot 10^{-3}$ & 34.92 & 33.63\\
Robust minimize mean dose MCM & $1.0\cdot 10^{-2}$ & 16.44 & 15.21\\
Robust minimize mean dose MCI & $4.7\cdot 10^{-2}$ & 5.98 & 4.89\\
Robust minimize mean dose MCRico & $2.6\cdot 10^{-2}$ & 1.66 & 1.37\\
Robust minimize mean dose Oesophagus & $1.7\cdot 10^{-2}$ & 1.05 & 0.98\\
Robust minimize mean dose Larynx & $1.6\cdot 10^{-2}$ & 13.18 & 12.70\\
Robust minimize mean dose Oral Cavity & $1.1\cdot 10^{-2}$ & 9.70 & 9.58\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.2\cdot 10^{-7}$ & 51.24 & 50.50\\
Minimize mean dose CTV Combined Ring 0-10 mm & $8.9\cdot 10^{-5}$ & 36.01 & 34.90\\
Minimize mean dose CTV Combined Ring 10-15 mm & $7.0\cdot 10^{-8}$ & 18.68 & 17.50\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $6.4\cdot 10^{-4}$ & 52.17 & 45.89\\
Minimize mean dose CTV Combined Ring 15-25 mm & $6.0\cdot 10^{-5}$ & 8.95 & 7.88\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $6.4\cdot 10^{-8}$ & 43.02 & 36.97\\
Minimize mean dose CTV Combined Ring 25-35 mm & $3.9\cdot 10^{-5}$ & 4.45 & 3.66\\
Minimize monitor units & $4.1\cdot 10^{-7}$ & $4.0\cdot 10^{5}$ & $3.9\cdot 10^{5}$\\
Objective value & & 31.78 & 30.17\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 9}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.06 & 0.08\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.12 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.08 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.06 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.10 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.06 & 0.00\\
Robust minimize maximum dose CTV High & $1.2\cdot 10^{-1}$ & 83.93 & 68.92\\
Minimize maximum dose CTV Intermediate 10 mm & $4.0\cdot 10^{-3}$ & 81.61 & 68.91\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.9\cdot 10^{-1}$ & 70.21 & 56.46\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.3\cdot 10^{-2}$ & 82.98 & 68.60\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $4.2\cdot 10^{-2}$ & 70.02 & 56.17\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.3\cdot 10^{-3}$ & 62.40 & 48.97\\
Robust minimize mean dose Parotid (L) & $3.5\cdot 10^{-2}$ & 27.17 & 22.85\\
Robust minimize mean dose Parotid (R) & $6.8\cdot 10^{-2}$ & 15.59 & 12.32\\
Robust minimize mean dose SMG (L) & $3.2\cdot 10^{-3}$ & 64.52 & 63.19\\
Robust minimize mean dose SMG (R) & $9.8\cdot 10^{-2}$ & 23.40 & 19.88\\
Minimize maximum dose Spinal Cord & $1.0\cdot 10^{-2}$ & 21.12 & 16.96\\
Minimize maximum dose Brainstem & $4.0\cdot 10^{-5}$ & 17.45 & 19.28\\
Robust minimize mean dose SCM & $6.2\cdot 10^{-3}$ & 60.94 & 58.49\\
Robust minimize mean dose MCM & $4.4\cdot 10^{-3}$ & 57.79 & 53.73\\
Robust minimize mean dose MCI & $2.3\cdot 10^{-2}$ & 16.23 & 12.44\\
Robust minimize mean dose MCP & $1.0\cdot 10^{-1}$ & 3.82 & 2.77\\
Robust minimize mean dose Oesophagus & $1.1\cdot 10^{-1}$ & 1.47 & 1.16\\
Robust minimize mean dose Larynx & $3.0\cdot 10^{-2}$ & 23.95 & 19.76\\
Robust minimize mean dose Oral Cavity & $1.7\cdot 10^{-2}$ & 22.46 & 19.24\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $9.1\cdot 10^{-4}$ & 59.65 & 53.72\\
Minimize mean dose CTV Combined Ring 0-10 mm & $3.4\cdot 10^{-4}$ & 41.16 & 35.78\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.3\cdot 10^{-3}$ & 23.62 & 19.28\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $1.3\cdot 10^{-3}$ & 57.56 & 40.29\\
Minimize mean dose CTV Combined Ring 15-25 mm & $4.5\cdot 10^{-4}$ & 13.21 & 10.18\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $2.1\cdot 10^{-3}$ & 44.70 & 31.82\\
Minimize mean dose CTV Combined Ring 25-35 mm & $5.3\cdot 10^{-4}$ & 7.74 & 5.87\\
Minimize monitor units & $3.2\cdot 10^{-7}$ & $1.1\cdot 10^{6}$ & $9.7\cdot 10^{5}$\\
Objective value & & 44.13 & 35.95\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.02 & 0.08\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.11 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose SCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.06 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.02 & 0.00\\
Robust minimize maximum dose CTV High & $8.5\cdot 10^{-2}$ & 78.70 & 69.29\\
Minimize maximum dose CTV Intermediate 10 mm & $6.8\cdot 10^{-3}$ & 76.73 & 68.78\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.0\cdot 10^{-1}$ & 69.15 & 56.34\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.6\cdot 10^{-2}$ & 78.06 & 68.66\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $4.5\cdot 10^{-2}$ & 68.57 & 56.12\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.0\cdot 10^{-3}$ & 57.30 & 48.37\\
Robust minimize mean dose Parotid (L) & $7.3\cdot 10^{-2}$ & 13.07 & 9.85\\
Robust minimize mean dose Parotid (R) & $5.4\cdot 10^{-2}$ & 19.91 & 16.96\\
Robust minimize mean dose SMG (L) & $7.0\cdot 10^{-2}$ & 37.71 & 34.95\\
Robust minimize mean dose SMG (R) & $6.8\cdot 10^{-4}$ & 62.10 & 57.61\\
Minimize maximum dose Spinal Cord & $4.5\cdot 10^{-3}$ & 26.10 & 21.14\\
Minimize maximum dose Brainstem & $3.8\cdot 10^{-4}$ & 23.14 & 19.74\\
Robust minimize mean dose SCM & $6.2\cdot 10^{-3}$ & 58.17 & 55.19\\
Robust minimize mean dose MCM & $1.4\cdot 10^{-2}$ & 52.60 & 51.09\\
Robust minimize mean dose MCI & $3.1\cdot 10^{-2}$ & 15.78 & 13.52\\
Robust minimize mean dose MCP & $7.6\cdot 10^{-2}$ & 4.21 & 3.31\\
Robust minimize mean dose Oesophagus & $7.9\cdot 10^{-2}$ & 2.07 & 1.65\\
Robust minimize mean dose Larynx & $4.5\cdot 10^{-2}$ & 33.14 & 29.88\\
Robust minimize mean dose Oral Cavity & $5.9\cdot 10^{-2}$ & 13.65 & 13.73\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $6.0\cdot 10^{-4}$ & 56.69 & 53.76\\
Minimize mean dose CTV Combined Ring 0-10 mm & $5.5\cdot 10^{-6}$ & 42.27 & 38.79\\
Minimize mean dose CTV Combined Ring 10-15 mm & $7.3\cdot 10^{-4}$ & 23.73 & 20.71\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $4.3\cdot 10^{-3}$ & 47.15 & 38.33\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.2\cdot 10^{-3}$ & 12.68 & 10.21\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $5.0\cdot 10^{-3}$ & 34.67 & 25.79\\
Minimize mean dose CTV Combined Ring 25-35 mm & $5.1\cdot 10^{-3}$ & 7.41 & 5.65\\
Minimize monitor units & $1.0\cdot 10^{-6}$ & $9.3\cdot 10^{5}$ & $8.2\cdot 10^{5}$\\
Objective value & & 44.07 & 37.34\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 11}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.12 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.11 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.16 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.05 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $5.9\cdot 10^{-2}$ & 76.38 & 68.52\\
Minimize maximum dose CTV Intermediate 10 mm & $3.7\cdot 10^{-3}$ & 75.14 & 69.78\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.3\cdot 10^{-1}$ & 68.10 & 56.19\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.0\cdot 10^{-2}$ & 75.21 & 68.26\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $3.2\cdot 10^{-2}$ & 66.28 & 55.72\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $7.3\cdot 10^{-3}$ & 56.88 & 47.58\\
Robust minimize mean dose Parotid (L) & $6.4\cdot 10^{-2}$ & 16.12 & 13.75\\
Robust minimize mean dose Parotid (R) & $1.1\cdot 10^{-8}$ & 1.36 & 0.79\\
Robust minimize mean dose SMG (L) & $9.5\cdot 10^{-3}$ & 61.17 & 58.52\\
Robust minimize mean dose SMG (R) & $1.4\cdot 10^{-2}$ & 1.09 & 0.59\\
Minimize maximum dose Spinal Cord & $6.1\cdot 10^{-3}$ & 25.50 & 17.35\\
Minimize maximum dose Brainstem & $1.6\cdot 10^{-7}$ & 18.30 & 17.32\\
Robust minimize mean dose MCS & $8.5\cdot 10^{-3}$ & 61.91 & 59.03\\
Robust minimize mean dose MCM & $4.6\cdot 10^{-3}$ & 34.68 & 32.53\\
Robust minimize mean dose MCI & $1.1\cdot 10^{-1}$ & 4.61 & 3.65\\
Robust minimize mean dose MCP & $1.7\cdot 10^{-1}$ & 1.01 & 0.88\\
Robust minimize mean dose Oesophagus & $1.1\cdot 10^{-1}$ & 1.35 & 0.96\\
Robust minimize mean dose Larynx & $1.1\cdot 10^{-1}$ & 8.91 & 7.59\\
Robust minimize mean dose Oral Cavity & $4.1\cdot 10^{-2}$ & 21.80 & 18.92\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $1.2\cdot 10^{-3}$ & 52.88 & 50.77\\
Minimize mean dose CTV Combined Ring 0-10 mm & $5.0\cdot 10^{-4}$ & 40.45 & 37.25\\
Minimize mean dose CTV Combined Ring 10-15 mm & $2.1\cdot 10^{-3}$ & 22.64 & 19.88\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $1.4\cdot 10^{-3}$ & 51.06 & 42.01\\
Minimize mean dose CTV Combined Ring 15-25 mm & $2.9\cdot 10^{-3}$ & 11.67 & 9.89\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $2.5\cdot 10^{-3}$ & 40.13 & 38.55\\
Minimize mean dose CTV Combined Ring 25-35 mm & $2.7\cdot 10^{-4}$ & 6.17 & 5.30\\
Minimize monitor units & $1.4\cdot 10^{-6}$ & $6.4\cdot 10^{5}$ & $5.3\cdot 10^{5}$\\
Objective value & & 30.05 & 25.48\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.09 & 0.02\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $2.5\cdot 10^{-1}$ & 73.03 & 68.44\\
Minimize maximum dose CTV Intermediate 10 mm & $4.7\cdot 10^{-5}$ & 73.45 & 68.88\\
Minimize maximum dose CTV Low Shrunk 10 mm & $1.7\cdot 10^{-1}$ & 61.66 & 56.07\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $6.0\cdot 10^{-2}$ & 73.27 & 68.04\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.7\cdot 10^{-2}$ & 63.60 & 56.25\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.8\cdot 10^{-3}$ & 57.72 & 48.40\\
Robust minimize mean dose Parotid (L) & $2.5\cdot 10^{-10}$ & 0.11 & 0.03\\
Robust minimize mean dose Parotid (R) & $9.7\cdot 10^{-3}$ & 37.15 & 35.68\\
Robust minimize mean dose SMG (L) & $1.1\cdot 10^{-1}$ & 10.90 & 8.96\\
Robust minimize mean dose SMG (R) & $1.6\cdot 10^{-2}$ & 63.69 & 61.96\\
Minimize maximum dose Spinal Cord & $3.6\cdot 10^{-3}$ & 25.24 & 20.28\\
Minimize maximum dose Brainstem & $3.1\cdot 10^{-8}$ & 0.05 & 0.04\\
Robust minimize mean dose MCS & $2.4\cdot 10^{-2}$ & 25.19 & 24.85\\
Robust minimize mean dose MCM & $6.8\cdot 10^{-8}$ & 56.71 & 52.23\\
Robust minimize mean dose MCI & $6.0\cdot 10^{-2}$ & 18.17 & 14.90\\
Robust minimize mean dose MCP & $1.3\cdot 10^{-1}$ & 3.54 & 2.47\\
Robust minimize mean dose Oesophagus & $9.3\cdot 10^{-2}$ & 1.94 & 1.65\\
Robust minimize mean dose Larynx & $2.1\cdot 10^{-2}$ & 24.33 & 21.86\\
Robust minimize mean dose Oral Cavity & $1.8\cdot 10^{-2}$ & 12.84 & 11.22\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $8.8\cdot 10^{-4}$ & 54.03 & 52.74\\
Minimize mean dose CTV Combined Ring 0-10 mm & $5.4\cdot 10^{-4}$ & 32.32 & 29.59\\
Minimize mean dose CTV Combined Ring 10-15 mm & $3.4\cdot 10^{-5}$ & 16.88 & 14.15\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.1\cdot 10^{-4}$ & 51.45 & 45.02\\
Minimize mean dose CTV Combined Ring 15-25 mm & $2.2\cdot 10^{-7}$ & 9.23 & 7.13\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $1.9\cdot 10^{-3}$ & 41.34 & 37.22\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.3\cdot 10^{-3}$ & 4.62 & 3.28\\
Minimize monitor units & $6.9\cdot 10^{-7}$ & $5.5\cdot 10^{5}$ & $5.3\cdot 10^{5}$\\
Objective value & & 41.45 & 38.05\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 13}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.11 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.04 & 0.06\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.14 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $1.9\cdot 10^{-1}$ & 74.79 & 68.94\\
Minimize maximum dose CTV Intermediate 10 mm & $5.1\cdot 10^{-3}$ & 73.61 & 68.73\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.4\cdot 10^{-1}$ & 60.70 & 56.00\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $4.0\cdot 10^{-2}$ & 75.38 & 68.64\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $6.4\cdot 10^{-2}$ & 60.21 & 55.79\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $9.3\cdot 10^{-3}$ & 51.19 & 46.01\\
Robust minimize mean dose Parotid (L) & $8.4\cdot 10^{-2}$ & 15.67 & 13.61\\
Robust minimize mean dose Parotid (R) & $7.1\cdot 10^{-2}$ & 13.08 & 12.35\\
Robust minimize mean dose SMG (L) & $4.0\cdot 10^{-4}$ & 68.87 & 67.15\\
Robust minimize mean dose SMG (R) & $2.4\cdot 10^{-2}$ & 57.78 & 56.65\\
Minimize maximum dose Spinal Cord & $4.7\cdot 10^{-3}$ & 22.08 & 18.86\\
Minimize maximum dose Brainstem & $1.6\cdot 10^{-3}$ & 21.50 & 18.78\\
Robust minimize mean dose MCS & $5.2\cdot 10^{-3}$ & 61.31 & 60.06\\
Robust minimize mean dose MCM & $1.5\cdot 10^{-2}$ & 46.05 & 43.04\\
Robust minimize mean dose MCI & $3.7\cdot 10^{-2}$ & 27.36 & 22.80\\
Robust minimize mean dose MCP & $1.6\cdot 10^{-2}$ & 7.06 & 5.20\\
Robust minimize mean dose Oesophagus & $1.1\cdot 10^{-1}$ & 2.51 & 1.57\\
Robust minimize mean dose Larynx & $2.7\cdot 10^{-2}$ & 48.56 & 45.89\\
Robust minimize mean dose Oral Cavity & $1.4\cdot 10^{-2}$ & 54.66 & 53.59\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $3.1\cdot 10^{-3}$ & 55.02 & 53.26\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.9\cdot 10^{-4}$ & 33.20 & 31.39\\
Minimize mean dose CTV Combined Ring 10-15 mm & $6.0\cdot 10^{-4}$ & 15.81 & 13.80\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.7\cdot 10^{-3}$ & 36.94 & 32.46\\
Minimize mean dose CTV Combined Ring 15-25 mm & $7.2\cdot 10^{-3}$ & 8.05 & 6.48\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $1.1\cdot 10^{-2}$ & 26.16 & 19.63\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.3\cdot 10^{-2}$ & 4.25 & 3.23\\
Minimize monitor units & $1.5\cdot 10^{-6}$ & $8.4\cdot 10^{5}$ & $8.1\cdot 10^{5}$\\
Objective value & & 46.91 & 43.15\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.11 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.05 & 0.09\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.12 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.09 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $8.8\cdot 10^{-2}$ & 78.84 & 68.94\\
Minimize maximum dose CTV Intermediate 10 mm & $7.9\cdot 10^{-3}$ & 76.12 & 68.50\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.5\cdot 10^{-1}$ & 72.48 & 56.55\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.7\cdot 10^{-2}$ & 76.76 & 68.14\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $4.9\cdot 10^{-2}$ & 71.23 & 56.36\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $8.0\cdot 10^{-3}$ & 63.29 & 48.18\\
Robust minimize mean dose Parotid (L) & $1.3\cdot 10^{-1}$ & 10.67 & 8.94\\
Robust minimize mean dose Parotid (R) & $1.7\cdot 10^{-1}$ & 8.13 & 6.57\\
Robust minimize mean dose SMG (L) & $2.4\cdot 10^{-2}$ & 43.86 & 41.40\\
Robust minimize mean dose SMG (R) & $4.8\cdot 10^{-2}$ & 25.80 & 23.42\\
Minimize maximum dose Spinal Cord & $1.3\cdot 10^{-2}$ & 23.89 & 18.27\\
Minimize maximum dose Brainstem & $8.4\cdot 10^{-3}$ & 19.85 & 16.34\\
Robust minimize mean dose MCS & $4.9\cdot 10^{-4}$ & 64.21 & 61.13\\
Robust minimize mean dose MCM & $2.3\cdot 10^{-4}$ & 44.56 & 38.54\\
Robust minimize mean dose MCI & $2.2\cdot 10^{-2}$ & 30.18 & 24.38\\
Robust minimize mean dose MCP & $8.0\cdot 10^{-3}$ & 15.28 & 12.67\\
Robust minimize mean dose Oesophagus & $1.4\cdot 10^{-2}$ & 8.49 & 7.10\\
Robust minimize mean dose Larynx & $1.7\cdot 10^{-2}$ & 27.78 & 19.98\\
Robust minimize mean dose Oral Cavity & $3.9\cdot 10^{-3}$ & 45.82 & 41.26\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.2\cdot 10^{-4}$ & 56.56 & 53.01\\
Minimize mean dose CTV Combined Ring 0-10 mm & $9.5\cdot 10^{-4}$ & 41.40 & 37.06\\
Minimize mean dose CTV Combined Ring 10-15 mm & $3.2\cdot 10^{-7}$ & 22.91 & 19.09\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $1.7\cdot 10^{-3}$ & 56.52 & 43.63\\
Minimize mean dose CTV Combined Ring 15-25 mm & $7.1\cdot 10^{-4}$ & 13.74 & 10.65\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $1.2\cdot 10^{-3}$ & 42.88 & 34.93\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.7\cdot 10^{-8}$ & 7.59 & 5.67\\
Minimize monitor units & $5.4\cdot 10^{-7}$ & $9.5\cdot 10^{5}$ & $8.1\cdot 10^{5}$\\
Objective value & & 47.23 & 38.36\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 15}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.08 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.09 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.02 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $6.7\cdot 10^{-2}$ & 73.77 & 69.35\\
Minimize maximum dose CTV Intermediate 10 mm & $3.2\cdot 10^{-3}$ & 72.78 & 68.83\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.5\cdot 10^{-1}$ & 63.99 & 56.49\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.4\cdot 10^{-2}$ & 73.63 & 69.22\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $5.8\cdot 10^{-2}$ & 62.50 & 56.10\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $9.1\cdot 10^{-3}$ & 53.37 & 48.30\\
Robust minimize mean dose Parotid (L) & $1.1\cdot 10^{-1}$ & 8.67 & 7.51\\
Robust minimize mean dose Parotid (R) & $9.0\cdot 10^{-2}$ & 11.84 & 10.12\\
Robust minimize mean dose SMG (L) & $8.6\cdot 10^{-2}$ & 29.48 & 27.43\\
Robust minimize mean dose SMG (R) & $5.5\cdot 10^{-2}$ & 33.82 & 32.71\\
Minimize maximum dose Spinal Cord & $4.1\cdot 10^{-3}$ & 19.79 & 18.34\\
Minimize maximum dose Brainstem & $1.5\cdot 10^{-4}$ & 18.89 & 18.84\\
Robust minimize mean dose MCS & $9.7\cdot 10^{-3}$ & 54.03 & 55.56\\
Robust minimize mean dose MCM & $1.9\cdot 10^{-2}$ & 35.10 & 33.63\\
Robust minimize mean dose MCI & $1.9\cdot 10^{-2}$ & 12.40 & 10.23\\
Robust minimize mean dose MCP & $2.1\cdot 10^{-2}$ & 7.17 & 6.14\\
Robust minimize mean dose Oesophagus & $1.4\cdot 10^{-2}$ & 8.37 & 7.14\\
Robust minimize mean dose Larynx & $3.7\cdot 10^{-2}$ & 10.98 & 9.00\\
Robust minimize mean dose Oral Cavity & $7.9\cdot 10^{-3}$ & 31.56 & 30.63\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $3.2\cdot 10^{-3}$ & 52.49 & 51.61\\
Minimize mean dose CTV Combined Ring 0-10 mm & $3.7\cdot 10^{-3}$ & 37.47 & 35.95\\
Minimize mean dose CTV Combined Ring 10-15 mm & $2.6\cdot 10^{-3}$ & 20.39 & 18.99\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $2.5\cdot 10^{-3}$ & 47.58 & 43.25\\
Minimize mean dose CTV Combined Ring 15-25 mm & $3.3\cdot 10^{-3}$ & 10.97 & 9.84\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $3.9\cdot 10^{-3}$ & 35.15 & 31.55\\
Minimize mean dose CTV Combined Ring 25-35 mm & $2.7\cdot 10^{-5}$ & 5.58 & 4.83\\
Minimize monitor units & $1.6\cdot 10^{-7}$ & $7.2\cdot 10^{5}$ & $6.8\cdot 10^{5}$\\
Objective value & & 42.64 & 38.44\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.12 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.05 & 0.07\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.12 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.06 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Robust minimize maximum dose CTV High & $6.9\cdot 10^{-2}$ & 74.33 & 68.86\\
Minimize maximum dose CTV Intermediate 10 mm & $1.6\cdot 10^{-3}$ & 74.46 & 68.54\\
Minimize maximum dose CTV Low Shrunk 10 mm & $4.3\cdot 10^{-1}$ & 65.49 & 56.28\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $3.2\cdot 10^{-2}$ & 73.35 & 68.27\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $5.4\cdot 10^{-2}$ & 66.32 & 56.13\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $1.2\cdot 10^{-2}$ & 58.70 & 48.58\\
Robust minimize mean dose Parotid (L) & $3.8\cdot 10^{-2}$ & 17.56 & 15.36\\
Robust minimize mean dose Parotid (R) & $7.0\cdot 10^{-2}$ & 15.82 & 12.91\\
Robust minimize mean dose SMG (L) & $8.6\cdot 10^{-2}$ & 23.88 & 20.85\\
Robust minimize mean dose SMG (R) & $2.8\cdot 10^{-3}$ & 65.92 & 62.55\\
Minimize maximum dose Spinal Cord & $1.4\cdot 10^{-2}$ & 21.54 & 17.71\\
Minimize maximum dose Brainstem & $1.6\cdot 10^{-3}$ & 19.84 & 20.37\\
Robust minimize mean dose MCS & $1.4\cdot 10^{-2}$ & 59.33 & 55.03\\
Robust minimize mean dose MCM & $2.2\cdot 10^{-2}$ & 27.11 & 25.82\\
Robust minimize mean dose MCI & $4.2\cdot 10^{-2}$ & 13.96 & 11.08\\
Robust minimize mean dose MCP & $2.2\cdot 10^{-2}$ & 13.35 & 11.23\\
Robust minimize mean dose Oesophagus & $1.3\cdot 10^{-2}$ & 8.59 & 8.12\\
Robust minimize mean dose Larynx & $4.6\cdot 10^{-2}$ & 18.39 & 14.91\\
Robust minimize mean dose Oral Cavity & $1.6\cdot 10^{-2}$ & 25.24 & 22.46\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $3.0\cdot 10^{-4}$ & 54.21 & 51.61\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.4\cdot 10^{-3}$ & 40.72 & 37.80\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.5\cdot 10^{-7}$ & 21.83 & 19.06\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $2.9\cdot 10^{-3}$ & 52.73 & 44.41\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.7\cdot 10^{-6}$ & 11.83 & 9.86\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $3.2\cdot 10^{-3}$ & 42.06 & 34.77\\
Minimize mean dose CTV Combined Ring 25-35 mm & $4.3\cdot 10^{-6}$ & 6.44 & 5.29\\
Minimize monitor units & $8.8\cdot 10^{-7}$ & $9.2\cdot 10^{5}$ & $8.4\cdot 10^{5}$\\
Objective value & & 49.60 & 43.18\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 17}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.09\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Robust minimize maximum dose CTV High & $2.6\cdot 10^{-1}$ & 75.32 & 69.21\\
Minimize maximum dose CTV Intermediate 10 mm & $1.0\cdot 10^{-2}$ & 75.25 & 69.07\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.0\cdot 10^{-2}$ & 61.74 & 56.18\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $3.2\cdot 10^{-2}$ & 76.17 & 69.54\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.4\cdot 10^{-2}$ & 64.19 & 56.42\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $4.1\cdot 10^{-3}$ & 53.70 & 48.16\\
Robust minimize mean dose Parotid (L) & $9.5\cdot 10^{-10}$ & 1.27 & 0.59\\
Robust minimize mean dose Parotid (R) & $3.3\cdot 10^{-1}$ & 11.29 & 10.67\\
Robust minimize mean dose SMG (L) & $8.6\cdot 10^{-2}$ & 3.24 & 3.03\\
Robust minimize mean dose SMG (R) & $9.5\cdot 10^{-3}$ & 54.94 & 51.94\\
Minimize maximum dose Spinal Cord & $6.8\cdot 10^{-8}$ & 20.44 & 12.85\\
Minimize maximum dose Brainstem & $8.1\cdot 10^{-8}$ & 2.38 & 1.59\\
Robust minimize mean dose MCS & $7.9\cdot 10^{-3}$ & 23.58 & 20.71\\
Robust minimize mean dose MCM & $2.5\cdot 10^{-2}$ & 13.87 & 11.06\\
Robust minimize mean dose MCI & $4.4\cdot 10^{-2}$ & 8.46 & 6.54\\
Robust minimize mean dose MCP & $6.3\cdot 10^{-2}$ & 2.64 & 1.74\\
Robust minimize mean dose Oesophagus & $5.6\cdot 10^{-2}$ & 3.11 & 2.59\\
Robust minimize mean dose Larynx & $1.6\cdot 10^{-2}$ & 19.65 & 21.25\\
Robust minimize mean dose Oral Cavity & $1.0\cdot 10^{-2}$ & 19.75 & 16.87\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.3\cdot 10^{-6}$ & 54.94 & 53.22\\
Minimize mean dose CTV Combined Ring 0-10 mm & $1.6\cdot 10^{-6}$ & 27.47 & 25.49\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.4\cdot 10^{-6}$ & 14.09 & 12.75\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $8.4\cdot 10^{-5}$ & 46.54 & 47.10\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.9\cdot 10^{-6}$ & 7.72 & 6.70\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $7.6\cdot 10^{-4}$ & 37.55 & 42.94\\
Minimize mean dose CTV Combined Ring 25-35 mm & $4.4\cdot 10^{-6}$ & 4.19 & 3.35\\
Minimize monitor units & $7.2\cdot 10^{-7}$ & $6.2\cdot 10^{5}$ & $6.1\cdot 10^{5}$\\
Objective value & & 32.82 & 30.09\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.03 & 0.02\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.09\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.10 & 0.01\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.02 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Robust minimize maximum dose CTV High & $5.6\cdot 10^{-2}$ & 77.90 & 71.69\\
Minimize maximum dose CTV Intermediate 10 mm & $5.5\cdot 10^{-2}$ & 72.39 & 68.21\\
Minimize maximum dose CTV Low Shrunk 10 mm & $1.0\cdot 10^{-1}$ & 62.52 & 55.88\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.7\cdot 10^{-1}$ & 72.70 & 68.30\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.1\cdot 10^{-2}$ & 64.69 & 55.91\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $9.4\cdot 10^{-4}$ & 56.43 & 47.16\\
Robust minimize mean dose Parotid (L) & $1.1\cdot 10^{-1}$ & 24.65 & 23.67\\
Robust minimize mean dose Parotid (R) & $2.1\cdot 10^{-9}$ & 2.48 & 0.81\\
Robust minimize mean dose SMG (L) & $9.4\cdot 10^{-3}$ & 70.21 & 67.68\\
Robust minimize mean dose SMG (R) & $1.8\cdot 10^{-2}$ & 1.57 & 0.70\\
Minimize maximum dose Spinal Cord & $1.6\cdot 10^{-7}$ & 20.02 & 13.50\\
Minimize maximum dose Brainstem & $1.7\cdot 10^{-7}$ & 4.61 & 2.38\\
Robust minimize mean dose MCS & $6.0\cdot 10^{-2}$ & 21.68 & 19.96\\
Robust minimize mean dose MCM & $1.1\cdot 10^{-1}$ & 7.52 & 5.85\\
Robust minimize mean dose MCI & $9.7\cdot 10^{-2}$ & 7.81 & 6.39\\
Robust minimize mean dose MCP & $4.4\cdot 10^{-2}$ & 4.60 & 4.94\\
Robust minimize mean dose Oesophagus & $3.3\cdot 10^{-2}$ & 9.58 & 7.85\\
Robust minimize mean dose Larynx & $7.3\cdot 10^{-2}$ & 14.10 & 12.61\\
Robust minimize mean dose Oral Cavity & $2.6\cdot 10^{-2}$ & 20.45 & 17.61\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $5.8\cdot 10^{-5}$ & 54.65 & 51.54\\
Minimize mean dose CTV Combined Ring 0-10 mm & $5.2\cdot 10^{-5}$ & 32.26 & 27.50\\
Minimize mean dose CTV Combined Ring 10-15 mm & $1.3\cdot 10^{-7}$ & 16.42 & 12.89\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $2.5\cdot 10^{-3}$ & 39.96 & 37.25\\
Minimize mean dose CTV Combined Ring 15-25 mm & $6.6\cdot 10^{-3}$ & 8.15 & 6.08\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $2.8\cdot 10^{-3}$ & 35.09 & 27.92\\
Minimize mean dose CTV Combined Ring 25-35 mm & $3.8\cdot 10^{-5}$ & 4.14 & 3.12\\
Minimize monitor units & $7.2\cdot 10^{-7}$ & $8.2\cdot 10^{5}$ & $7.6\cdot 10^{5}$\\
Objective value & & 37.64 & 34.57\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Formulation and dose statistics for TROTS case 19}
\hskip-1.0cm\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.31 & 0.09\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.03 & 0.08\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.21 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.03 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.24 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.04 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Robust minimize maximum dose CTV High & $8.0\cdot 10^{-2}$ & 88.56 & 68.62\\
Minimize maximum dose CTV Intermediate 10 mm & $2.4\cdot 10^{-5}$ & 87.89 & 68.72\\
Minimize maximum dose CTV Low Shrunk 10 mm & $2.1\cdot 10^{-1}$ & 71.06 & 56.30\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $1.7\cdot 10^{-2}$ & 83.05 & 68.09\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $2.2\cdot 10^{-2}$ & 71.34 & 56.19\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $1.2\cdot 10^{-2}$ & 63.73 & 47.94\\
Robust minimize mean dose Parotid (L) & $4.9\cdot 10^{-1}$ & 8.50 & 6.86\\
Robust minimize mean dose Parotid (R) & $7.2\cdot 10^{-2}$ & 1.15 & 0.79\\
Robust minimize mean dose SMG (L) & $1.7\cdot 10^{-3}$ & 66.26 & 61.61\\
Robust minimize mean dose SMG (R) & $6.5\cdot 10^{-2}$ & 9.08 & 7.29\\
Minimize maximum dose Spinal Cord & $3.0\cdot 10^{-3}$ & 34.29 & 34.30\\
Minimize maximum dose Brainstem & $3.4\cdot 10^{-3}$ & 28.56 & 21.29\\
Robust minimize mean dose MCS & $1.9\cdot 10^{-4}$ & 58.24 & 54.96\\
Robust minimize mean dose MCM & $5.5\cdot 10^{-4}$ & 17.86 & 18.26\\
Robust minimize mean dose MCI & $7.2\cdot 10^{-3}$ & 9.60 & 8.67\\
Robust minimize mean dose MCP & $5.6\cdot 10^{-3}$ & 3.62 & 2.71\\
Robust minimize mean dose Oesophagus & $1.1\cdot 10^{-2}$ & 2.92 & 2.15\\
Robust minimize mean dose Larynx & $2.6\cdot 10^{-3}$ & 8.98 & 8.95\\
Robust minimize mean dose Oral Cavity & $2.6\cdot 10^{-4}$ & 25.47 & 24.44\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $2.4\cdot 10^{-7}$ & 58.18 & 53.50\\
Minimize mean dose CTV Combined Ring 0-10 mm & $2.1\cdot 10^{-7}$ & 40.12 & 36.00\\
Minimize mean dose CTV Combined Ring 10-15 mm & $2.9\cdot 10^{-7}$ & 21.65 & 18.42\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $9.4\cdot 10^{-5}$ & 56.01 & 48.47\\
Minimize mean dose CTV Combined Ring 15-25 mm & $9.6\cdot 10^{-7}$ & 12.04 & 9.68\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $3.3\cdot 10^{-4}$ & 45.42 & 43.33\\
Minimize mean dose CTV Combined Ring 25-35 mm & $5.3\cdot 10^{-6}$ & 7.01 & 5.51\\
Minimize monitor units & $2.4\cdot 10^{-7}$ & $6.7\cdot 10^{5}$ & $5.8\cdot 10^{5}$\\
Objective value & & 31.04 & 24.58\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Description & Bound / weight & IPOPT & Nymph \\
\midrule
Robust mean underdose CTV High below 64.68 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Intermediate 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean underdose CTV Low Shrunk 10 mm below 52.92 Gy & 0.1 Gy & 0.10 & 0.10\\
Mean overdose Parotid (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Parotid (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (L) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose SMG (R) above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCS above 69.96 Gy & 0.1 Gy & 0.01 & 0.00\\
Mean overdose MCM above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCI above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose MCP above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oesophagus above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Larynx above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Oral Cavity above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose CTV Intermediate 10 mm above 100 Gy & 0.1 Gy & 0.00 & 0.00\\
Mean overdose Patient above 69.96 Gy & 0.1 Gy & 0.00 & 0.00\\
Robust minimize maximum dose CTV High & $6.3\cdot 10^{-2}$ & 72.31 & 69.24\\
Minimize maximum dose CTV Intermediate 10 mm & $3.0\cdot 10^{-3}$ & 71.50 & 68.17\\
Minimize maximum dose CTV Low Shrunk 10 mm & $3.4\cdot 10^{-1}$ & 59.39 & 55.96\\
Minimize maximum dose CTV High Ring 0-10 mm Outside & $2.1\cdot 10^{-2}$ & 72.57 & 68.96\\
Minimize maximum dose CTV Combined Ring 0-10 mm & $4.6\cdot 10^{-2}$ & 60.49 & 55.79\\
Minimize maximum dose CTV Combined Ring 10-15 mm & $3.4\cdot 10^{-2}$ & 50.78 & 47.91\\
Robust minimize mean dose Parotid (L) & $1.1\cdot 10^{-1}$ & 0.83 & 0.51\\
Robust minimize mean dose Parotid (R) & $2.4\cdot 10^{-1}$ & 19.36 & 18.14\\
Robust minimize mean dose SMG (L) & $9.8\cdot 10^{-2}$ & 2.71 & 2.78\\
Robust minimize mean dose SMG (R) & $3.8\cdot 10^{-3}$ & 63.83 & 61.41\\
Minimize maximum dose Spinal Cord & $9.7\cdot 10^{-3}$ & 28.07 & 24.95\\
Minimize maximum dose Brainstem & $7.0\cdot 10^{-4}$ & 21.41 & 22.19\\
Robust minimize mean dose MCS & $4.0\cdot 10^{-5}$ & 59.11 & 57.00\\
Robust minimize mean dose MCM & $6.5\cdot 10^{-3}$ & 29.79 & 29.41\\
Robust minimize mean dose MCI & $4.8\cdot 10^{-3}$ & 18.03 & 14.69\\
Robust minimize mean dose MCP & $3.5\cdot 10^{-4}$ & 17.09 & 14.63\\
Robust minimize mean dose Oesophagus & $2.0\cdot 10^{-3}$ & 9.89 & 7.98\\
Robust minimize mean dose Larynx & $4.7\cdot 10^{-3}$ & 29.97 & 31.07\\
Robust minimize mean dose Oral Cavity & $5.5\cdot 10^{-3}$ & 14.63 & 13.63\\
Minimize mean dose CTV High Ring 0-10 mm Outside & $3.6\cdot 10^{-4}$ & 53.44 & 52.05\\
Minimize mean dose CTV Combined Ring 0-10 mm & $8.9\cdot 10^{-4}$ & 33.95 & 33.01\\
Minimize mean dose CTV Combined Ring 10-15 mm & $3.6\cdot 10^{-6}$ & 17.02 & 16.10\\
Minimize maximum dose CTV Combined Ring 15-25 mm & $2.8\cdot 10^{-5}$ & 50.78 & 47.50\\
Minimize mean dose CTV Combined Ring 15-25 mm & $1.7\cdot 10^{-7}$ & 9.09 & 8.03\\
Minimize maximum dose CTV Combined Ring 25-35 mm & $5.1\cdot 10^{-4}$ & 38.01 & 38.68\\
Minimize mean dose CTV Combined Ring 25-35 mm & $1.1\cdot 10^{-4}$ & 4.45 & 3.55\\
Minimize monitor units & $3.7\cdot 10^{-8}$ & $3.9\cdot 10^{5}$ & $3.9\cdot 10^{5}$\\
Objective value & & 37.22 & 35.07\\
\bottomrule
\end{tabular}
